Polytopal mesh agglomeration via geometrical deep learning for three-dimensional heterogeneous domains

Agglomeration techniques can be successfully employed to reduce the computational costs of numerical simulations and stand at the basis of multilevel algebraic solvers. To automatically perform mesh agglomeration, we propose a novel Geometrical Deep Learning-based algorithm that can exploit the geometrical and physical information of the underlying computational domain to construct the agglomerated grid and -- simultaneously -- guarantee the agglomerated grid's quality. In particular, we propose a bisection model based on Graph Neural Networks (GNNs) to partition a suitable connectivity graph of computational three-dimensional meshes. The new approach has a high online inference speed. It can simultaneously process the graph structure of the mesh, the geometrical information of the mesh (e.g., elements' volumes, centers' coordinates), and the physical information of the domain (e.g., physical parameters). Taking advantage of this new approach, our algorithm can agglomerate meshes of a domain composed of heterogeneous media, automatically respecting the underlying heterogeneities. The proposed GNN approach is compared with the k-means algorithm and METIS, which are widely employed approaches for graph partitioning and are meant to process only the connectivity information on the mesh. We demonstrate that the performance of our algorithms outperforms the k-means and METIS algorithms in terms of quality metrics and runtimes. Moreover, we demonstrate that our algorithm also shows a good level of generalization when applied to complex geometries, such as three-dimensional geometries reconstructed from medical images. Finally, the model's capability to perform agglomeration in heterogeneous domains is evaluated when integrated into a polytopal discontinuous Galerkin finite element solver.

==> Training2DGNN.tex <==
\definecolor{Validation}{rgb}{1.00000,0.50000,0.10000}%
\definecolor{Training}{rgb}{0.15000,0.50000,0.70000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
xmin=0,
xmax=300,
xminorticks=true,
xlabel = {Epochs},
ylabel = {$\hat{\mathcal{L}}(W,Y,G)$},
ymin=0,
ymax=4,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Loss function for the GNN-AGGL-Base model},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
                
\addplot [color=Training, line width=2.0pt]
  table[row sep=crcr]{%
0.00000 3.72015 \\
1.00000 3.65501 \\
2.00000 3.51498 \\
3.00000 3.30349 \\
4.00000 3.05147 \\
5.00000 2.81048 \\
6.00000 2.55937 \\
7.00000 2.38924 \\
8.00000 2.19095 \\
9.00000 2.05523 \\
10.00000 1.91621 \\
11.00000 1.77806 \\
12.00000 1.72604 \\
13.00000 1.66895 \\
14.00000 1.52807 \\
15.00000 1.51920 \\
16.00000 1.44262 \\
17.00000 1.39198 \\
18.00000 1.34617 \\
19.00000 1.29633 \\
20.00000 1.26959 \\
21.00000 1.24450 \\
22.00000 1.20970 \\
23.00000 1.19069 \\
24.00000 1.14589 \\
25.00000 1.12810 \\
26.00000 1.10114 \\
27.00000 1.07739 \\
28.00000 1.05118 \\
29.00000 1.01779 \\
30.00000 0.99591 \\
31.00000 0.98326 \\
32.00000 0.95764 \\
33.00000 0.94257 \\
34.00000 0.93530 \\
35.00000 0.91148 \\
36.00000 0.90914 \\
37.00000 0.90192 \\
38.00000 0.88311 \\
39.00000 0.87536 \\
40.00000 0.85932 \\
41.00000 0.83389 \\
42.00000 0.81243 \\
43.00000 0.79438 \\
44.00000 0.78263 \\
45.00000 0.78314 \\
46.00000 0.76412 \\
47.00000 0.73386 \\
48.00000 0.74325 \\
49.00000 0.74247 \\
50.00000 0.72427 \\
51.00000 0.69323 \\
52.00000 0.69049 \\
53.00000 0.70042 \\
54.00000 0.68154 \\
55.00000 0.68279 \\
56.00000 0.66194 \\
57.00000 0.67341 \\
58.00000 0.65081 \\
59.00000 0.65283 \\
60.00000 0.63608 \\
61.00000 0.61281 \\
62.00000 0.62882 \\
63.00000 0.60536 \\
64.00000 0.61273 \\
65.00000 0.61258 \\
66.00000 0.60117 \\
67.00000 0.58384 \\
68.00000 0.58333 \\
69.00000 0.57777 \\
70.00000 0.55588 \\
71.00000 0.54150 \\
72.00000 0.55460 \\
73.00000 0.55084 \\
74.00000 0.53837 \\
75.00000 0.52492 \\
76.00000 0.55330 \\
77.00000 0.52153 \\
78.00000 0.52033 \\
79.00000 0.52344 \\
80.00000 0.52423 \\
81.00000 0.50207 \\
82.00000 0.49336 \\
83.00000 0.48814 \\
84.00000 0.49076 \\
85.00000 0.47610 \\
86.00000 0.48598 \\
87.00000 0.46658 \\
88.00000 0.47241 \\
89.00000 0.45705 \\
90.00000 0.44677 \\
91.00000 0.45269 \\
92.00000 0.44755 \\
93.00000 0.44244 \\
94.00000 0.43255 \\
95.00000 0.43719 \\
96.00000 0.43694 \\
97.00000 0.43121 \\
98.00000 0.42796 \\
99.00000 0.42124 \\
100.00000 0.41814 \\
101.00000 0.42389 \\
102.00000 0.41815 \\
103.00000 0.41662 \\
104.00000 0.41080 \\
105.00000 0.40838 \\
106.00000 0.40876 \\
107.00000 0.39883 \\
108.00000 0.38926 \\
109.00000 0.38868 \\
110.00000 0.39196 \\
111.00000 0.38436 \\
112.00000 0.38081 \\
113.00000 0.38592 \\
114.00000 0.39436 \\
115.00000 0.39853 \\
116.00000 0.38768 \\
117.00000 0.37139 \\
118.00000 0.35578 \\
119.00000 0.35677 \\
120.00000 0.34973 \\
121.00000 0.35560 \\
122.00000 0.33505 \\
123.00000 0.34499 \\
124.00000 0.35290 \\
125.00000 0.36109 \\
126.00000 0.33381 \\
127.00000 0.33291 \\
128.00000 0.32096 \\
129.00000 0.32306 \\
130.00000 0.35160 \\
131.00000 0.33559 \\
132.00000 0.32088 \\
133.00000 0.30949 \\
134.00000 0.32044 \\
135.00000 0.33606 \\
136.00000 0.30658 \\
137.00000 0.30127 \\
138.00000 0.29561 \\
139.00000 0.33008 \\
140.00000 0.29976 \\
141.00000 0.30186 \\
142.00000 0.30166 \\
143.00000 0.28900 \\
144.00000 0.29390 \\
145.00000 0.29753 \\
146.00000 0.31032 \\
147.00000 0.28905 \\
148.00000 0.28335 \\
149.00000 0.26129 \\
150.00000 0.26807 \\
151.00000 0.28641 \\
152.00000 0.28020 \\
153.00000 0.26262 \\
154.00000 0.26423 \\
155.00000 0.30951 \\
156.00000 0.25381 \\
157.00000 0.27258 \\
158.00000 0.26242 \\
159.00000 0.27293 \\
160.00000 0.26743 \\
161.00000 0.26248 \\
162.00000 0.25415 \\
163.00000 0.23810 \\
164.00000 0.24321 \\
165.00000 0.25344 \\
166.00000 0.25438 \\
167.00000 0.25389 \\
168.00000 0.24950 \\
169.00000 0.24784 \\
170.00000 0.25504 \\
171.00000 0.25836 \\
172.00000 0.23553 \\
173.00000 0.26321 \\
174.00000 0.25787 \\
175.00000 0.24623 \\
176.00000 0.23558 \\
177.00000 0.27125 \\
178.00000 0.24105 \\
179.00000 0.23345 \\
180.00000 0.23568 \\
181.00000 0.22374 \\
182.00000 0.23403 \\
183.00000 0.22151 \\
184.00000 0.22382 \\
185.00000 0.22374 \\
186.00000 0.22280 \\
187.00000 0.22965 \\
188.00000 0.23961 \\
189.00000 0.24229 \\
190.00000 0.21510 \\
191.00000 0.22395 \\
192.00000 0.24313 \\
193.00000 0.22541 \\
194.00000 0.22260 \\
195.00000 0.21902 \\
196.00000 0.21225 \\
197.00000 0.21758 \\
198.00000 0.22919 \\
199.00000 0.20047 \\
200.00000 0.20403 \\
201.00000 0.21317 \\
202.00000 0.21344 \\
203.00000 0.20803 \\
204.00000 0.20312 \\
205.00000 0.20876 \\
206.00000 0.20537 \\
207.00000 0.20747 \\
208.00000 0.20445 \\
209.00000 0.20476 \\
210.00000 0.19800 \\
211.00000 0.19546 \\
212.00000 0.20332 \\
213.00000 0.19755 \\
214.00000 0.18018 \\
215.00000 0.19194 \\
216.00000 0.20318 \\
217.00000 0.19467 \\
218.00000 0.20865 \\
219.00000 0.20759 \\
220.00000 0.19316 \\
221.00000 0.21734 \\
222.00000 0.19469 \\
223.00000 0.22200 \\
224.00000 0.21049 \\
225.00000 0.19902 \\
226.00000 0.18385 \\
227.00000 0.18778 \\
228.00000 0.19494 \\
229.00000 0.18466 \\
230.00000 0.19084 \\
231.00000 0.18971 \\
232.00000 0.18642 \\
233.00000 0.18537 \\
234.00000 0.20349 \\
235.00000 0.20861 \\
236.00000 0.21289 \\
237.00000 0.20585 \\
238.00000 0.20324 \\
239.00000 0.20813 \\
240.00000 0.21361 \\
241.00000 0.22075 \\
242.00000 0.21558 \\
243.00000 0.20150 \\
244.00000 0.19446 \\
245.00000 0.20553 \\
246.00000 0.21198 \\
247.00000 0.19015 \\
248.00000 0.18495 \\
249.00000 0.19060 \\
250.00000 0.19955 \\
251.00000 0.17895 \\
252.00000 0.19523 \\
253.00000 0.18963 \\
254.00000 0.19465 \\
255.00000 0.19436 \\
256.00000 0.19419 \\
257.00000 0.19428 \\
258.00000 0.18062 \\
259.00000 0.19437 \\
260.00000 0.19231 \\
261.00000 0.18877 \\
262.00000 0.18499 \\
263.00000 0.18468 \\
264.00000 0.20371 \\
265.00000 0.18217 \\
266.00000 0.21520 \\
267.00000 0.20905 \\
268.00000 0.20198 \\
269.00000 0.20238 \\
270.00000 0.20933 \\
271.00000 0.17394 \\
272.00000 0.18435 \\
273.00000 0.17507 \\
274.00000 0.17475 \\
275.00000 0.18539 \\
276.00000 0.19820 \\
277.00000 0.20897 \\
278.00000 0.21362 \\
279.00000 0.20837 \\
280.00000 0.17754 \\
281.00000 0.22833 \\
282.00000 0.18130 \\
283.00000 0.20066 \\
284.00000 0.20400 \\
285.00000 0.19199 \\
286.00000 0.18262 \\
287.00000 0.21152 \\
288.00000 0.18740 \\
289.00000 0.18832 \\
290.00000 0.19217 \\
291.00000 0.19927 \\
292.00000 0.19456 \\
293.00000 0.18736 \\
294.00000 0.18441 \\
295.00000 0.17742 \\
296.00000 0.17478 \\
297.00000 0.17980 \\
298.00000 0.17998 \\
299.00000 0.18570 \\
300.00000 0.18570 \\
};
\addlegendentry{Training loss}

\addplot [color=Validation, line width=2.0pt]
  table[row sep=crcr]{%
0.00000 3.97302 \\
1.00000 3.90053 \\
2.00000 3.74625 \\
3.00000 3.50070 \\
4.00000 3.26960 \\
5.00000 3.09583 \\
6.00000 2.76610 \\
7.00000 2.51081 \\
8.00000 2.44116 \\
9.00000 2.21314 \\
10.00000 2.02224 \\
11.00000 1.91346 \\
12.00000 1.75703 \\
13.00000 1.80439 \\
14.00000 1.69882 \\
15.00000 1.58881 \\
16.00000 1.51050 \\
17.00000 1.43099 \\
18.00000 1.43724 \\
19.00000 1.39849 \\
20.00000 1.34604 \\
21.00000 1.28621 \\
22.00000 1.27312 \\
23.00000 1.23867 \\
24.00000 1.22027 \\
25.00000 1.18134 \\
26.00000 1.13596 \\
27.00000 1.14931 \\
28.00000 1.13877 \\
29.00000 1.08409 \\
30.00000 1.06199 \\
31.00000 1.02307 \\
32.00000 1.00439 \\
33.00000 0.99668 \\
34.00000 0.97792 \\
35.00000 0.96660 \\
36.00000 0.93327 \\
37.00000 0.92528 \\
38.00000 0.91217 \\
39.00000 0.90453 \\
40.00000 0.89150 \\
41.00000 0.86298 \\
42.00000 0.86566 \\
43.00000 0.85571 \\
44.00000 0.82882 \\
45.00000 0.80788 \\
46.00000 0.80528 \\
47.00000 0.79264 \\
48.00000 0.80840 \\
49.00000 0.78539 \\
50.00000 0.76816 \\
51.00000 0.74817 \\
52.00000 0.76016 \\
53.00000 0.73941 \\
54.00000 0.73463 \\
55.00000 0.70909 \\
56.00000 0.69997 \\
57.00000 0.70842 \\
58.00000 0.67976 \\
59.00000 0.68937 \\
60.00000 0.68900 \\
61.00000 0.66055 \\
62.00000 0.65280 \\
63.00000 0.64019 \\
64.00000 0.64190 \\
65.00000 0.62854 \\
66.00000 0.62123 \\
67.00000 0.60320 \\
68.00000 0.60832 \\
69.00000 0.60741 \\
70.00000 0.58912 \\
71.00000 0.58132 \\
72.00000 0.57866 \\
73.00000 0.57828 \\
74.00000 0.58024 \\
75.00000 0.55402 \\
76.00000 0.54088 \\
77.00000 0.53974 \\
78.00000 0.53972 \\
79.00000 0.54971 \\
80.00000 0.54300 \\
81.00000 0.53131 \\
82.00000 0.50198 \\
83.00000 0.49612 \\
84.00000 0.51653 \\
85.00000 0.49877 \\
86.00000 0.52084 \\
87.00000 0.52587 \\
88.00000 0.50370 \\
89.00000 0.47647 \\
90.00000 0.48599 \\
91.00000 0.49026 \\
92.00000 0.47182 \\
93.00000 0.47115 \\
94.00000 0.47692 \\
95.00000 0.46682 \\
96.00000 0.45519 \\
97.00000 0.43735 \\
98.00000 0.44273 \\
99.00000 0.44296 \\
100.00000 0.43766 \\
101.00000 0.44338 \\
102.00000 0.43615 \\
103.00000 0.42801 \\
104.00000 0.42448 \\
105.00000 0.43901 \\
106.00000 0.43291 \\
107.00000 0.42093 \\
108.00000 0.40326 \\
109.00000 0.41247 \\
110.00000 0.41848 \\
111.00000 0.40795 \\
112.00000 0.39438 \\
113.00000 0.40443 \\
114.00000 0.39862 \\
115.00000 0.37593 \\
116.00000 0.36925 \\
117.00000 0.38901 \\
118.00000 0.36848 \\
119.00000 0.37457 \\
120.00000 0.36923 \\
121.00000 0.38044 \\
122.00000 0.35866 \\
123.00000 0.35096 \\
124.00000 0.35054 \\
125.00000 0.34534 \\
126.00000 0.34864 \\
127.00000 0.35772 \\
128.00000 0.34042 \\
129.00000 0.35117 \\
130.00000 0.33022 \\
131.00000 0.32554 \\
132.00000 0.33004 \\
133.00000 0.33565 \\
134.00000 0.33080 \\
135.00000 0.31967 \\
136.00000 0.33009 \\
137.00000 0.31249 \\
138.00000 0.31589 \\
139.00000 0.31604 \\
140.00000 0.31813 \\
141.00000 0.30682 \\
142.00000 0.32577 \\
143.00000 0.32586 \\
144.00000 0.32513 \\
145.00000 0.30200 \\
146.00000 0.29890 \\
147.00000 0.30664 \\
148.00000 0.31215 \\
149.00000 0.29434 \\
150.00000 0.29681 \\
151.00000 0.30540 \\
152.00000 0.30169 \\
153.00000 0.28689 \\
154.00000 0.28692 \\
155.00000 0.28619 \\
156.00000 0.27189 \\
157.00000 0.28527 \\
158.00000 0.28196 \\
159.00000 0.28672 \\
160.00000 0.29202 \\
161.00000 0.28137 \\
162.00000 0.26860 \\
163.00000 0.26242 \\
164.00000 0.27222 \\
165.00000 0.26447 \\
166.00000 0.25794 \\
167.00000 0.26257 \\
168.00000 0.26789 \\
169.00000 0.26720 \\
170.00000 0.27281 \\
171.00000 0.25753 \\
172.00000 0.25737 \\
173.00000 0.24293 \\
174.00000 0.25093 \\
175.00000 0.25804 \\
176.00000 0.25809 \\
177.00000 0.24799 \\
178.00000 0.24336 \\
179.00000 0.26640 \\
180.00000 0.26172 \\
181.00000 0.24310 \\
182.00000 0.25661 \\
183.00000 0.25162 \\
184.00000 0.23872 \\
185.00000 0.24294 \\
186.00000 0.24299 \\
187.00000 0.23274 \\
188.00000 0.24020 \\
189.00000 0.22422 \\
190.00000 0.24463 \\
191.00000 0.23070 \\
192.00000 0.21886 \\
193.00000 0.23669 \\
194.00000 0.23389 \\
195.00000 0.24315 \\
196.00000 0.23594 \\
197.00000 0.21805 \\
198.00000 0.21343 \\
199.00000 0.22758 \\
200.00000 0.22382 \\
201.00000 0.22721 \\
202.00000 0.23033 \\
203.00000 0.21395 \\
204.00000 0.22806 \\
205.00000 0.23166 \\
206.00000 0.21388 \\
207.00000 0.22748 \\
208.00000 0.21826 \\
209.00000 0.22398 \\
210.00000 0.21357 \\
211.00000 0.21503 \\
212.00000 0.23439 \\
213.00000 0.21726 \\
214.00000 0.20489 \\
215.00000 0.22401 \\
216.00000 0.21647 \\
217.00000 0.21414 \\
218.00000 0.24180 \\
219.00000 0.23168 \\
220.00000 0.21422 \\
221.00000 0.21164 \\
222.00000 0.21776 \\
223.00000 0.20961 \\
224.00000 0.21276 \\
225.00000 0.23676 \\
226.00000 0.20666 \\
227.00000 0.20033 \\
228.00000 0.20906 \\
229.00000 0.20534 \\
230.00000 0.20002 \\
231.00000 0.20909 \\
232.00000 0.21577 \\
233.00000 0.20947 \\
234.00000 0.21913 \\
235.00000 0.21128 \\
236.00000 0.20247 \\
237.00000 0.18991 \\
238.00000 0.18733 \\
239.00000 0.19507 \\
240.00000 0.19642 \\
241.00000 0.18852 \\
242.00000 0.21386 \\
243.00000 0.19335 \\
244.00000 0.21216 \\
245.00000 0.19463 \\
246.00000 0.19944 \\
247.00000 0.21398 \\
248.00000 0.20474 \\
249.00000 0.19838 \\
250.00000 0.21922 \\
251.00000 0.21367 \\
252.00000 0.20860 \\
253.00000 0.20911 \\
254.00000 0.20914 \\
255.00000 0.20739 \\
256.00000 0.20428 \\
257.00000 0.21674 \\
258.00000 0.20565 \\
259.00000 0.20465 \\
260.00000 0.18843 \\
261.00000 0.18651 \\
262.00000 0.19909 \\
263.00000 0.19427 \\
264.00000 0.20547 \\
265.00000 0.21455 \\
266.00000 0.19186 \\
267.00000 0.18945 \\
268.00000 0.18114 \\
269.00000 0.17761 \\
270.00000 0.18959 \\
271.00000 0.19393 \\
272.00000 0.20308 \\
273.00000 0.18985 \\
274.00000 0.18864 \\
275.00000 0.20304 \\
276.00000 0.18421 \\
277.00000 0.19669 \\
278.00000 0.20366 \\
279.00000 0.18449 \\
280.00000 0.19164 \\
281.00000 0.20434 \\
282.00000 0.20728 \\
283.00000 0.19250 \\
284.00000 0.18947 \\
285.00000 0.19448 \\
286.00000 0.19875 \\
287.00000 0.18388 \\
288.00000 0.19875 \\
289.00000 0.20871 \\
290.00000 0.18585 \\
291.00000 0.17729 \\
292.00000 0.19926 \\
293.00000 0.19430 \\
294.00000 0.20225 \\
295.00000 0.18959 \\
296.00000 0.21586 \\
297.00000 0.19911 \\
298.00000 0.19914 \\
299.00000 0.20667 \\
300.00000 0.20667 \\
};
\addlegendentry{Validation loss}

\end{axis}
\end{tikzpicture}


==> Training3DGNN.tex <==
\definecolor{Validation}{rgb}{1.00000,0.50000,0.10000}%
\definecolor{Training}{rgb}{0.15000,0.50000,0.70000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
xmin=0,
xmax=400,
xminorticks=true,
xlabel = {Epochs},
ylabel = {$\hat{\mathcal{L}}(W,Y,G)$},
ymin=0,
ymax=4,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Loss function for the GNN-AGGL-Enhanced model},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
                
\addplot [color=Training, line width=2.0pt]
  table[row sep=crcr]{%
0.00000 2.02754 \\
1.00000 1.68343 \\
2.00000 1.36551 \\
3.00000 1.14274 \\
4.00000 0.99213 \\
5.00000 0.88718 \\
6.00000 0.79288 \\
7.00000 0.71926 \\
8.00000 0.65823 \\
9.00000 0.59361 \\
10.00000 0.54616 \\
11.00000 0.51462 \\
12.00000 0.48013 \\
13.00000 0.44687 \\
14.00000 0.42455 \\
15.00000 0.41820 \\
16.00000 0.38809 \\
17.00000 0.36090 \\
18.00000 0.34311 \\
19.00000 0.33906 \\
20.00000 0.33003 \\
21.00000 0.32026 \\
22.00000 0.31308 \\
23.00000 0.28893 \\
24.00000 0.27608 \\
25.00000 0.27697 \\
26.00000 0.26674 \\
27.00000 0.25596 \\
28.00000 0.24146 \\
29.00000 0.23328 \\
30.00000 0.22364 \\
31.00000 0.23084 \\
32.00000 0.23156 \\
33.00000 0.21736 \\
34.00000 0.19926 \\
35.00000 0.20971 \\
36.00000 0.21704 \\
37.00000 0.20956 \\
38.00000 0.18859 \\
39.00000 0.19342 \\
40.00000 0.20559 \\
41.00000 0.18940 \\
42.00000 0.19235 \\
43.00000 0.19235 \\
44.00000 0.18172 \\
45.00000 0.18395 \\
46.00000 0.19770 \\
47.00000 0.17756 \\
48.00000 0.16274 \\
49.00000 0.17096 \\
50.00000 0.16573 \\
51.00000 0.17081 \\
52.00000 0.16544 \\
53.00000 0.16958 \\
54.00000 0.16100 \\
55.00000 0.15974 \\
56.00000 0.15719 \\
57.00000 0.16258 \\
58.00000 0.15971 \\
59.00000 0.16192 \\
60.00000 0.15294 \\
61.00000 0.15339 \\
62.00000 0.16178 \\
63.00000 0.14772 \\
64.00000 0.16544 \\
65.00000 0.16176 \\
66.00000 0.15026 \\
67.00000 0.15692 \\
68.00000 0.15440 \\
69.00000 0.15803 \\
70.00000 0.15361 \\
71.00000 0.15649 \\
72.00000 0.17043 \\
73.00000 0.15746 \\
74.00000 0.14283 \\
75.00000 0.14526 \\
76.00000 0.14391 \\
77.00000 0.14364 \\
78.00000 0.12998 \\
79.00000 0.14278 \\
80.00000 0.15572 \\
81.00000 0.15779 \\
82.00000 0.15990 \\
83.00000 0.15500 \\
84.00000 0.15203 \\
85.00000 0.13614 \\
86.00000 0.14158 \\
87.00000 0.13093 \\
88.00000 0.13861 \\
89.00000 0.14670 \\
90.00000 0.15766 \\
91.00000 0.14261 \\
92.00000 0.13551 \\
93.00000 0.14846 \\
94.00000 0.15220 \\
95.00000 0.14828 \\
96.00000 0.13896 \\
97.00000 0.15088 \\
98.00000 0.14507 \\
99.00000 0.14742 \\
100.00000 0.14358 \\
101.00000 0.15166 \\
102.00000 0.14919 \\
103.00000 0.13757 \\
104.00000 0.14599 \\
105.00000 0.13466 \\
106.00000 0.14242 \\
107.00000 0.14494 \\
108.00000 0.13503 \\
109.00000 0.14450 \\
110.00000 0.14682 \\
111.00000 0.14707 \\
112.00000 0.14256 \\
113.00000 0.12888 \\
114.00000 0.13505 \\
115.00000 0.13676 \\
116.00000 0.14121 \\
117.00000 0.13559 \\
118.00000 0.13094 \\
119.00000 0.13879 \\
120.00000 0.13599 \\
121.00000 0.13065 \\
122.00000 0.13390 \\
123.00000 0.14176 \\
124.00000 0.13326 \\
125.00000 0.13635 \\
126.00000 0.13622 \\
127.00000 0.13903 \\
128.00000 0.14428 \\
129.00000 0.14161 \\
130.00000 0.12575 \\
131.00000 0.13050 \\
132.00000 0.14386 \\
133.00000 0.14421 \\
134.00000 0.14414 \\
135.00000 0.13746 \\
136.00000 0.12673 \\
137.00000 0.11490 \\
138.00000 0.12198 \\
139.00000 0.13161 \\
140.00000 0.14294 \\
141.00000 0.14592 \\
142.00000 0.12746 \\
143.00000 0.12428 \\
144.00000 0.13546 \\
145.00000 0.13256 \\
146.00000 0.15453 \\
147.00000 0.14242 \\
148.00000 0.14686 \\
149.00000 0.12786 \\
150.00000 0.13244 \\
151.00000 0.14046 \\
152.00000 0.14468 \\
153.00000 0.14015 \\
154.00000 0.13854 \\
155.00000 0.14556 \\
156.00000 0.14922 \\
157.00000 0.13898 \\
158.00000 0.12809 \\
159.00000 0.13981 \\
160.00000 0.13611 \\
161.00000 0.15154 \\
162.00000 0.14349 \\
163.00000 0.14398 \\
164.00000 0.13578 \\
165.00000 0.13936 \\
166.00000 0.14481 \\
167.00000 0.15180 \\
168.00000 0.12470 \\
169.00000 0.12844 \\
170.00000 0.12552 \\
171.00000 0.13636 \\
172.00000 0.14159 \\
173.00000 0.14427 \\
174.00000 0.13371 \\
175.00000 0.13368 \\
176.00000 0.12855 \\
177.00000 0.12779 \\
178.00000 0.13322 \\
179.00000 0.12915 \\
180.00000 0.12557 \\
181.00000 0.12912 \\
182.00000 0.14696 \\
183.00000 0.13478 \\
184.00000 0.12626 \\
185.00000 0.12407 \\
186.00000 0.14014 \\
187.00000 0.13481 \\
188.00000 0.14446 \\
189.00000 0.14443 \\
190.00000 0.13498 \\
191.00000 0.14315 \\
192.00000 0.11983 \\
193.00000 0.12681 \\
194.00000 0.12305 \\
195.00000 0.13247 \\
196.00000 0.13248 \\
197.00000 0.12529 \\
198.00000 0.11406 \\
199.00000 0.12710 \\
200.00000 0.13564 \\
201.00000 0.13068 \\
202.00000 0.13071 \\
203.00000 0.13385 \\
204.00000 0.13380 \\
205.00000 0.12685 \\
206.00000 0.11997 \\
207.00000 0.12330 \\
208.00000 0.11735 \\
209.00000 0.12621 \\
210.00000 0.13637 \\
211.00000 0.12795 \\
212.00000 0.13385 \\
213.00000 0.13619 \\
214.00000 0.12815 \\
215.00000 0.12021 \\
216.00000 0.12807 \\
217.00000 0.13085 \\
218.00000 0.13612 \\
219.00000 0.13608 \\
220.00000 0.13898 \\
221.00000 0.13897 \\
222.00000 0.14132 \\
223.00000 0.13448 \\
224.00000 0.12892 \\
225.00000 0.12704 \\
226.00000 0.13370 \\
227.00000 0.13087 \\
228.00000 0.14171 \\
229.00000 0.12887 \\
230.00000 0.11625 \\
231.00000 0.12051 \\
232.00000 0.13354 \\
233.00000 0.12464 \\
234.00000 0.12396 \\
235.00000 0.13259 \\
236.00000 0.13010 \\
237.00000 0.12076 \\
238.00000 0.13101 \\
239.00000 0.13247 \\
240.00000 0.13339 \\
241.00000 0.14728 \\
242.00000 0.12965 \\
243.00000 0.12888 \\
244.00000 0.12567 \\
245.00000 0.13362 \\
246.00000 0.12450 \\
247.00000 0.12291 \\
248.00000 0.12277 \\
249.00000 0.12596 \\
250.00000 0.13348 \\
251.00000 0.11958 \\
252.00000 0.12574 \\
253.00000 0.11732 \\
254.00000 0.11764 \\
255.00000 0.12295 \\
256.00000 0.12290 \\
257.00000 0.12017 \\
258.00000 0.11751 \\
259.00000 0.13322 \\
260.00000 0.14697 \\
261.00000 0.13141 \\
262.00000 0.13307 \\
263.00000 0.12905 \\
264.00000 0.12271 \\
265.00000 0.13234 \\
266.00000 0.13669 \\
267.00000 0.12882 \\
268.00000 0.12928 \\
269.00000 0.14068 \\
270.00000 0.13490 \\
271.00000 0.12859 \\
272.00000 0.13093 \\
273.00000 0.13565 \\
274.00000 0.12931 \\
275.00000 0.13382 \\
276.00000 0.13620 \\
277.00000 0.13816 \\
278.00000 0.12869 \\
279.00000 0.13721 \\
280.00000 0.13053 \\
281.00000 0.12344 \\
282.00000 0.13162 \\
283.00000 0.11595 \\
284.00000 0.12787 \\
285.00000 0.11787 \\
286.00000 0.12722 \\
287.00000 0.12784 \\
288.00000 0.13389 \\
289.00000 0.12175 \\
290.00000 0.13177 \\
291.00000 0.12830 \\
292.00000 0.13700 \\
293.00000 0.13829 \\
294.00000 0.12741 \\
295.00000 0.12017 \\
296.00000 0.11726 \\
297.00000 0.11231 \\
298.00000 0.12599 \\
299.00000 0.12814 \\
300.00000 0.13091 \\
301.00000 0.13091 \\
302.00000 0.12566 \\
303.00000 0.12283 \\
304.00000 0.13290 \\
305.00000 0.13936 \\
306.00000 0.12608 \\
307.00000 0.12488 \\
308.00000 0.13559 \\
309.00000 0.13406 \\
310.00000 0.13760 \\
311.00000 0.13924 \\
312.00000 0.14007 \\
313.00000 0.12736 \\
314.00000 0.12544 \\
315.00000 0.12898 \\
316.00000 0.12221 \\
317.00000 0.12658 \\
318.00000 0.13709 \\
319.00000 0.13171 \\
320.00000 0.12897 \\
321.00000 0.13489 \\
322.00000 0.12309 \\
323.00000 0.13154 \\
324.00000 0.13033 \\
325.00000 0.13509 \\
326.00000 0.13199 \\
327.00000 0.13430 \\
328.00000 0.12698 \\
329.00000 0.12244 \\
330.00000 0.12584 \\
331.00000 0.12596 \\
332.00000 0.13461 \\
333.00000 0.13579 \\
334.00000 0.13072 \\
335.00000 0.13091 \\
336.00000 0.13118 \\
337.00000 0.13659 \\
338.00000 0.14158 \\
339.00000 0.13323 \\
340.00000 0.13919 \\
341.00000 0.13333 \\
342.00000 0.12811 \\
343.00000 0.11481 \\
344.00000 0.12272 \\
345.00000 0.14135 \\
346.00000 0.13123 \\
347.00000 0.13582 \\
348.00000 0.13905 \\
349.00000 0.13370 \\
350.00000 0.14282 \\
351.00000 0.15313 \\
352.00000 0.13236 \\
353.00000 0.13520 \\
354.00000 0.13212 \\
355.00000 0.12446 \\
356.00000 0.12355 \\
357.00000 0.14204 \\
358.00000 0.13505 \\
359.00000 0.12357 \\
360.00000 0.13321 \\
361.00000 0.13063 \\
362.00000 0.12545 \\
363.00000 0.12614 \\
364.00000 0.13614 \\
365.00000 0.12058 \\
366.00000 0.12714 \\
367.00000 0.13471 \\
368.00000 0.14106 \\
369.00000 0.14683 \\
370.00000 0.14957 \\
371.00000 0.13782 \\
372.00000 0.14599 \\
373.00000 0.13565 \\
374.00000 0.12052 \\
375.00000 0.13465 \\
376.00000 0.12021 \\
377.00000 0.11876 \\
378.00000 0.12592 \\
379.00000 0.13430 \\
380.00000 0.13628 \\
381.00000 0.13327 \\
382.00000 0.13916 \\
383.00000 0.13874 \\
384.00000 0.12526 \\
385.00000 0.12287 \\
386.00000 0.11486 \\
387.00000 0.12808 \\
388.00000 0.13084 \\
389.00000 0.14415 \\
390.00000 0.13425 \\
391.00000 0.12779 \\
392.00000 0.14151 \\
393.00000 0.13161 \\
394.00000 0.13035 \\
395.00000 0.13825 \\
396.00000 0.13377 \\
397.00000 0.14053 \\
398.00000 0.13968 \\
399.00000 0.13420 \\
400.00000 0.13420 \\
};
\addlegendentry{Training loss}

\addplot [color=Validation, line width=2.0pt]
  table[row sep=crcr]{%
0.00000 1.79514 \\
1.00000 1.40272 \\
2.00000 1.19162 \\
3.00000 1.02094 \\
4.00000 0.89543 \\
5.00000 0.80467 \\
6.00000 0.72192 \\
7.00000 0.66268 \\
8.00000 0.60540 \\
9.00000 0.55582 \\
10.00000 0.51377 \\
11.00000 0.47777 \\
12.00000 0.45035 \\
13.00000 0.42801 \\
14.00000 0.40359 \\
15.00000 0.38419 \\
16.00000 0.36234 \\
17.00000 0.33776 \\
18.00000 0.32551 \\
19.00000 0.32729 \\
20.00000 0.31587 \\
21.00000 0.30547 \\
22.00000 0.28905 \\
23.00000 0.26838 \\
24.00000 0.26103 \\
25.00000 0.24665 \\
26.00000 0.23713 \\
27.00000 0.22832 \\
28.00000 0.22738 \\
29.00000 0.22112 \\
30.00000 0.21770 \\
31.00000 0.21686 \\
32.00000 0.22037 \\
33.00000 0.23778 \\
34.00000 0.18039 \\
35.00000 0.19094 \\
36.00000 0.20027 \\
37.00000 0.18461 \\
38.00000 0.17108 \\
39.00000 0.17687 \\
40.00000 0.18415 \\
41.00000 0.17619 \\
42.00000 0.17363 \\
43.00000 0.16563 \\
44.00000 0.16569 \\
45.00000 0.15510 \\
46.00000 0.15982 \\
47.00000 0.15928 \\
48.00000 0.17659 \\
49.00000 0.15417 \\
50.00000 0.15665 \\
51.00000 0.17306 \\
52.00000 0.18289 \\
53.00000 0.15002 \\
54.00000 0.14157 \\
55.00000 0.14475 \\
56.00000 0.17071 \\
57.00000 0.15195 \\
58.00000 0.14987 \\
59.00000 0.14833 \\
60.00000 0.16033 \\
61.00000 0.16145 \\
62.00000 0.15487 \\
63.00000 0.14801 \\
64.00000 0.14243 \\
65.00000 0.14307 \\
66.00000 0.13836 \\
67.00000 0.14762 \\
68.00000 0.14574 \\
69.00000 0.14263 \\
70.00000 0.16767 \\
71.00000 0.15940 \\
72.00000 0.15412 \\
73.00000 0.13900 \\
74.00000 0.12834 \\
75.00000 0.13097 \\
76.00000 0.13412 \\
77.00000 0.12849 \\
78.00000 0.12538 \\
79.00000 0.13235 \\
80.00000 0.13945 \\
81.00000 0.13838 \\
82.00000 0.14174 \\
83.00000 0.13899 \\
84.00000 0.13892 \\
85.00000 0.14006 \\
86.00000 0.14218 \\
87.00000 0.14423 \\
88.00000 0.15192 \\
89.00000 0.15161 \\
90.00000 0.13956 \\
91.00000 0.11814 \\
92.00000 0.12191 \\
93.00000 0.13540 \\
94.00000 0.14241 \\
95.00000 0.13601 \\
96.00000 0.12215 \\
97.00000 0.13459 \\
98.00000 0.13374 \\
99.00000 0.13576 \\
100.00000 0.13356 \\
101.00000 0.13960 \\
102.00000 0.12680 \\
103.00000 0.14778 \\
104.00000 0.11936 \\
105.00000 0.15841 \\
106.00000 0.13074 \\
107.00000 0.12447 \\
108.00000 0.12282 \\
109.00000 0.12783 \\
110.00000 0.13793 \\
111.00000 0.14043 \\
112.00000 0.13453 \\
113.00000 0.12616 \\
114.00000 0.11728 \\
115.00000 0.13195 \\
116.00000 0.12470 \\
117.00000 0.14511 \\
118.00000 0.12022 \\
119.00000 0.12852 \\
120.00000 0.12748 \\
121.00000 0.12173 \\
122.00000 0.15143 \\
123.00000 0.15243 \\
124.00000 0.14626 \\
125.00000 0.14755 \\
126.00000 0.12798 \\
127.00000 0.13607 \\
128.00000 0.13078 \\
129.00000 0.13364 \\
130.00000 0.13887 \\
131.00000 0.13434 \\
132.00000 0.13017 \\
133.00000 0.12550 \\
134.00000 0.13047 \\
135.00000 0.13283 \\
136.00000 0.12979 \\
137.00000 0.12786 \\
138.00000 0.13380 \\
139.00000 0.12997 \\
140.00000 0.13196 \\
141.00000 0.13315 \\
142.00000 0.13267 \\
143.00000 0.13885 \\
144.00000 0.15208 \\
145.00000 0.14859 \\
146.00000 0.15633 \\
147.00000 0.16191 \\
148.00000 0.15420 \\
149.00000 0.11833 \\
150.00000 0.12170 \\
151.00000 0.13003 \\
152.00000 0.13071 \\
153.00000 0.13388 \\
154.00000 0.13550 \\
155.00000 0.13733 \\
156.00000 0.13964 \\
157.00000 0.14330 \\
158.00000 0.14777 \\
159.00000 0.15366 \\
160.00000 0.12223 \\
161.00000 0.13554 \\
162.00000 0.12760 \\
163.00000 0.12959 \\
164.00000 0.15375 \\
165.00000 0.14794 \\
166.00000 0.13141 \\
167.00000 0.13420 \\
168.00000 0.15005 \\
169.00000 0.14215 \\
170.00000 0.14183 \\
171.00000 0.13956 \\
172.00000 0.12821 \\
173.00000 0.12824 \\
174.00000 0.12254 \\
175.00000 0.14919 \\
176.00000 0.14474 \\
177.00000 0.14122 \\
178.00000 0.14719 \\
179.00000 0.13992 \\
180.00000 0.13249 \\
181.00000 0.13653 \\
182.00000 0.14060 \\
183.00000 0.14394 \\
184.00000 0.14433 \\
185.00000 0.13628 \\
186.00000 0.12896 \\
187.00000 0.12758 \\
188.00000 0.12693 \\
189.00000 0.12107 \\
190.00000 0.12002 \\
191.00000 0.12771 \\
192.00000 0.13690 \\
193.00000 0.12539 \\
194.00000 0.10959 \\
195.00000 0.11801 \\
196.00000 0.11591 \\
197.00000 0.12366 \\
198.00000 0.12782 \\
199.00000 0.11981 \\
200.00000 0.12580 \\
201.00000 0.14001 \\
202.00000 0.13763 \\
203.00000 0.12424 \\
204.00000 0.11636 \\
205.00000 0.14669 \\
206.00000 0.13422 \\
207.00000 0.14744 \\
208.00000 0.13834 \\
209.00000 0.12121 \\
210.00000 0.10961 \\
211.00000 0.11521 \\
212.00000 0.12322 \\
213.00000 0.12265 \\
214.00000 0.10947 \\
215.00000 0.11208 \\
216.00000 0.12060 \\
217.00000 0.12220 \\
218.00000 0.14732 \\
219.00000 0.14530 \\
220.00000 0.14042 \\
221.00000 0.13542 \\
222.00000 0.13057 \\
223.00000 0.12353 \\
224.00000 0.11972 \\
225.00000 0.11544 \\
226.00000 0.11337 \\
227.00000 0.14639 \\
228.00000 0.11828 \\
229.00000 0.13615 \\
230.00000 0.13814 \\
231.00000 0.14328 \\
232.00000 0.14210 \\
233.00000 0.13799 \\
234.00000 0.13905 \\
235.00000 0.15452 \\
236.00000 0.14506 \\
237.00000 0.13368 \\
238.00000 0.12032 \\
239.00000 0.11401 \\
240.00000 0.11302 \\
241.00000 0.12409 \\
242.00000 0.13126 \\
243.00000 0.13756 \\
244.00000 0.13985 \\
245.00000 0.13948 \\
246.00000 0.13474 \\
247.00000 0.13425 \\
248.00000 0.13893 \\
249.00000 0.14212 \\
250.00000 0.13894 \\
251.00000 0.13667 \\
252.00000 0.15001 \\
253.00000 0.13792 \\
254.00000 0.13361 \\
255.00000 0.13365 \\
256.00000 0.13900 \\
257.00000 0.13084 \\
258.00000 0.13093 \\
259.00000 0.12870 \\
260.00000 0.12859 \\
261.00000 0.10951 \\
262.00000 0.11811 \\
263.00000 0.14160 \\
264.00000 0.10688 \\
265.00000 0.10931 \\
266.00000 0.12896 \\
267.00000 0.14533 \\
268.00000 0.13601 \\
269.00000 0.12671 \\
270.00000 0.11640 \\
271.00000 0.13605 \\
272.00000 0.13315 \\
273.00000 0.11729 \\
274.00000 0.11363 \\
275.00000 0.10962 \\
276.00000 0.11961 \\
277.00000 0.12369 \\
278.00000 0.12336 \\
279.00000 0.12273 \\
280.00000 0.11675 \\
281.00000 0.14354 \\
282.00000 0.13328 \\
283.00000 0.12365 \\
284.00000 0.11450 \\
285.00000 0.10656 \\
286.00000 0.10899 \\
287.00000 0.11563 \\
288.00000 0.12193 \\
289.00000 0.12934 \\
290.00000 0.13575 \\
291.00000 0.13918 \\
292.00000 0.13009 \\
293.00000 0.12191 \\
294.00000 0.14260 \\
295.00000 0.13323 \\
296.00000 0.13336 \\
297.00000 0.12539 \\
298.00000 0.11965 \\
299.00000 0.11749 \\
300.00000 0.11751 \\
301.00000 0.13893 \\
302.00000 0.11770 \\
303.00000 0.13299 \\
304.00000 0.14512 \\
305.00000 0.12084 \\
306.00000 0.11879 \\
307.00000 0.13228 \\
308.00000 0.14642 \\
309.00000 0.15092 \\
310.00000 0.14437 \\
311.00000 0.12327 \\
312.00000 0.11000 \\
313.00000 0.11189 \\
314.00000 0.11824 \\
315.00000 0.11518 \\
316.00000 0.10718 \\
317.00000 0.11289 \\
318.00000 0.11859 \\
319.00000 0.13164 \\
320.00000 0.10931 \\
321.00000 0.11344 \\
322.00000 0.14047 \\
323.00000 0.13027 \\
324.00000 0.12006 \\
325.00000 0.11179 \\
326.00000 0.13168 \\
327.00000 0.11532 \\
328.00000 0.11851 \\
329.00000 0.12593 \\
330.00000 0.13398 \\
331.00000 0.14204 \\
332.00000 0.14552 \\
333.00000 0.11827 \\
334.00000 0.12028 \\
335.00000 0.12274 \\
336.00000 0.11651 \\
337.00000 0.11827 \\
338.00000 0.15378 \\
339.00000 0.13659 \\
340.00000 0.11513 \\
341.00000 0.12098 \\
342.00000 0.13888 \\
343.00000 0.12816 \\
344.00000 0.11710 \\
345.00000 0.11475 \\
346.00000 0.10694 \\
347.00000 0.12206 \\
348.00000 0.12619 \\
349.00000 0.12520 \\
350.00000 0.13281 \\
351.00000 0.13344 \\
352.00000 0.11232 \\
353.00000 0.12091 \\
354.00000 0.11636 \\
355.00000 0.13161 \\
356.00000 0.13044 \\
357.00000 0.12112 \\
358.00000 0.11830 \\
359.00000 0.11833 \\
360.00000 0.12003 \\
361.00000 0.13239 \\
362.00000 0.14066 \\
363.00000 0.13846 \\
364.00000 0.14872 \\
365.00000 0.13936 \\
366.00000 0.12385 \\
367.00000 0.11600 \\
368.00000 0.12474 \\
369.00000 0.12311 \\
370.00000 0.13133 \\
371.00000 0.13602 \\
372.00000 0.14036 \\
373.00000 0.14371 \\
374.00000 0.13557 \\
375.00000 0.13152 \\
376.00000 0.12882 \\
377.00000 0.12822 \\
378.00000 0.12797 \\
379.00000 0.12728 \\
380.00000 0.12617 \\
381.00000 0.11994 \\
382.00000 0.12029 \\
383.00000 0.12514 \\
384.00000 0.10949 \\
385.00000 0.11266 \\
386.00000 0.13358 \\
387.00000 0.13700 \\
388.00000 0.12999 \\
389.00000 0.12305 \\
390.00000 0.11789 \\
391.00000 0.12069 \\
392.00000 0.12800 \\
393.00000 0.11761 \\
394.00000 0.11979 \\
395.00000 0.12713 \\
396.00000 0.14472 \\
397.00000 0.11605 \\
398.00000 0.12145 \\
399.00000 0.12263 \\
400.00000 0.12263 \\
};
\addlegendentry{Validation loss}

\end{axis}
\end{tikzpicture}


==> TrainingGNNHeter.tex <==
\definecolor{Validation}{rgb}{1.00000,0.50000,0.10000}%
\definecolor{Training}{rgb}{0.15000,0.50000,0.70000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
xmin=0,
xmax=150,
xminorticks=true,
xlabel = {Epochs},
ylabel = {$\tilde{\mathcal{L}}(W,Y,G)$},
ymin=0,
ymax=4,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Loss function for the GNN-AGGL-Enhanced model on heterogeneous domains},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
                
\addplot [color=Training, line width=2.0pt]
  table[row sep=crcr]{%
0.00000 4.88509 \\
1.00000 4.01271 \\
2.00000 3.63517 \\
3.00000 3.15308 \\
4.00000 2.74719 \\
5.00000 2.71674 \\
6.00000 2.58996 \\
7.00000 2.24676 \\
8.00000 2.43857 \\
9.00000 2.26558 \\
10.00000 2.16562 \\
11.00000 2.07253 \\
12.00000 1.95081 \\
13.00000 1.80467 \\
14.00000 1.51351 \\
15.00000 1.32827 \\
16.00000 1.30264 \\
17.00000 1.23871 \\
18.00000 1.18308 \\
19.00000 1.14081 \\
20.00000 1.10684 \\
21.00000 1.08709 \\
22.00000 1.04272 \\
23.00000 1.01399 \\
24.00000 0.99428 \\
25.00000 0.97029 \\
26.00000 0.93614 \\
27.00000 0.91859 \\
28.00000 0.90934 \\
29.00000 0.88273 \\
30.00000 0.85829 \\
31.00000 0.83818 \\
32.00000 0.82046 \\
33.00000 0.80063 \\
34.00000 0.78793 \\
35.00000 0.79659 \\
36.00000 0.79027 \\
37.00000 0.75970 \\
38.00000 0.73309 \\
39.00000 0.72216 \\
40.00000 0.71266 \\
41.00000 0.70237 \\
42.00000 0.70519 \\
43.00000 0.68952 \\
44.00000 0.68293 \\
45.00000 0.66739 \\
46.00000 0.66539 \\
47.00000 0.65955 \\
48.00000 0.65042 \\
49.00000 0.63271 \\
50.00000 0.62619 \\
51.00000 0.62200 \\
52.00000 0.61770 \\
53.00000 0.60872 \\
54.00000 0.60436 \\
55.00000 0.60184 \\
56.00000 0.58854 \\
57.00000 0.58253 \\
58.00000 0.58472 \\
59.00000 0.58691 \\
60.00000 0.58469 \\
61.00000 0.57144 \\
62.00000 0.56952 \\
63.00000 0.56945 \\
64.00000 0.56967 \\
65.00000 0.56073 \\
66.00000 0.55636 \\
67.00000 0.56021 \\
68.00000 0.55074 \\
69.00000 0.55636 \\
70.00000 0.54997 \\
71.00000 0.53457 \\
72.00000 0.52802 \\
73.00000 0.53497 \\
74.00000 0.53018 \\
75.00000 0.53255 \\
76.00000 0.52146 \\
77.00000 0.51709 \\
78.00000 0.51709 \\
79.00000 0.52146 \\
80.00000 0.51709 \\
81.00000 0.51502 \\
82.00000 0.50850 \\
83.00000 0.51488 \\
84.00000 0.51709 \\
85.00000 0.51271 \\
86.00000 0.50836 \\
87.00000 0.50836 \\
88.00000 0.51273 \\
89.00000 0.50752 \\
90.00000 0.49942 \\
91.00000 0.49755 \\
92.00000 0.49091 \\
93.00000 0.49091 \\
94.00000 0.49091 \\
95.00000 0.49091 \\
96.00000 0.49093 \\
97.00000 0.48442 \\
98.00000 0.48865 \\
99.00000 0.48218 \\
100.00000 0.47762 \\
101.00000 0.49087 \\
102.00000 0.49527 \\
103.00000 0.49526 \\
104.00000 0.49091 \\
105.00000 0.48637 \\
106.00000 0.49107 \\
107.00000 0.47306 \\
108.00000 0.48219 \\
109.00000 0.47345 \\
110.00000 0.47354 \\
111.00000 0.46473 \\
112.00000 0.47122 \\
113.00000 0.47580 \\
114.00000 0.46909 \\
115.00000 0.48219 \\
116.00000 0.48655 \\
117.00000 0.48677 \\
118.00000 0.47770 \\
119.00000 0.46686 \\
120.00000 0.46908 \\
121.00000 0.46069 \\
122.00000 0.46783 \\
123.00000 0.47193 \\
124.00000 0.45594 \\
125.00000 0.45598 \\
126.00000 0.44728 \\
127.00000 0.45164 \\
128.00000 0.45256 \\
129.00000 0.44727 \\
130.00000 0.44936 \\
131.00000 0.45614 \\
132.00000 0.46044 \\
133.00000 0.45600 \\
134.00000 0.46247 \\
135.00000 0.46697 \\
136.00000 0.46911 \\
137.00000 0.46043 \\
138.00000 0.45148 \\
139.00000 0.47366 \\
140.00000 0.46945 \\
141.00000 0.45170 \\
142.00000 0.45159 \\
143.00000 0.45969 \\
144.00000 0.44161 \\
145.00000 0.44727 \\
146.00000 0.44728 \\
147.00000 0.45385 \\
148.00000 0.44317 \\
149.00000 0.45145 \\
150.00000 0.45145 \\
};
\addlegendentry{Training loss}

\addplot [color=Validation, line width=2.0pt]
  table[row sep=crcr]{%
0.00000 4.69309 \\
1.00000 3.81105 \\
2.00000 3.41787 \\
3.00000 3.05414 \\
4.00000 2.85829 \\
5.00000 2.66028 \\
6.00000 2.54565 \\
7.00000 2.34808 \\
8.00000 2.16466 \\
9.00000 2.08586 \\
10.00000 2.11021 \\
11.00000 2.01137 \\
12.00000 1.85708 \\
13.00000 1.77010 \\
14.00000 1.62718 \\
15.00000 1.37296 \\
16.00000 1.32868 \\
17.00000 1.26707 \\
18.00000 1.21174 \\
19.00000 1.16268 \\
20.00000 1.13071 \\
21.00000 1.11740 \\
22.00000 1.06665 \\
23.00000 1.03642 \\
24.00000 1.01563 \\
25.00000 0.99595 \\
26.00000 0.96066 \\
27.00000 0.93818 \\
28.00000 0.92912 \\
29.00000 0.90880 \\
30.00000 0.88009 \\
31.00000 0.86378 \\
32.00000 0.84250 \\
33.00000 0.82245 \\
34.00000 0.81406 \\
35.00000 0.81600 \\
36.00000 0.81209 \\
37.00000 0.78171 \\
38.00000 0.75928 \\
39.00000 0.74622 \\
40.00000 0.73737 \\
41.00000 0.72873 \\
42.00000 0.72919 \\
43.00000 0.71150 \\
44.00000 0.70472 \\
45.00000 0.69809 \\
46.00000 0.68966 \\
47.00000 0.68502 \\
48.00000 0.67443 \\
49.00000 0.65889 \\
50.00000 0.65024 \\
51.00000 0.64582 \\
52.00000 0.64389 \\
53.00000 0.63272 \\
54.00000 0.62836 \\
55.00000 0.62597 \\
56.00000 0.61775 \\
57.00000 0.60879 \\
58.00000 0.60849 \\
59.00000 0.61330 \\
60.00000 0.61086 \\
61.00000 0.59788 \\
62.00000 0.60021 \\
63.00000 0.59587 \\
64.00000 0.59079 \\
65.00000 0.59344 \\
66.00000 0.58239 \\
67.00000 0.58469 \\
68.00000 0.58255 \\
69.00000 0.58255 \\
70.00000 0.57828 \\
71.00000 0.55846 \\
72.00000 0.55419 \\
73.00000 0.55854 \\
74.00000 0.55419 \\
75.00000 0.56110 \\
76.00000 0.54545 \\
77.00000 0.55169 \\
78.00000 0.54115 \\
79.00000 0.54545 \\
80.00000 0.54326 \\
81.00000 0.54564 \\
82.00000 0.53910 \\
83.00000 0.54763 \\
84.00000 0.54786 \\
85.00000 0.53667 \\
86.00000 0.53891 \\
87.00000 0.53454 \\
88.00000 0.53673 \\
89.00000 0.53215 \\
90.00000 0.51906 \\
91.00000 0.52357 \\
92.00000 0.51490 \\
93.00000 0.51709 \\
94.00000 0.51277 \\
95.00000 0.51709 \\
96.00000 0.51703 \\
97.00000 0.51055 \\
98.00000 0.51267 \\
99.00000 0.50619 \\
100.00000 0.50168 \\
101.00000 0.51492 \\
102.00000 0.51491 \\
103.00000 0.51491 \\
104.00000 0.51491 \\
105.00000 0.51709 \\
106.00000 0.51705 \\
107.00000 0.50624 \\
108.00000 0.50619 \\
109.00000 0.49519 \\
110.00000 0.49524 \\
111.00000 0.49091 \\
112.00000 0.49758 \\
113.00000 0.50395 \\
114.00000 0.50400 \\
115.00000 0.50620 \\
116.00000 0.51702 \\
117.00000 0.51277 \\
118.00000 0.50222 \\
119.00000 0.49309 \\
120.00000 0.49531 \\
121.00000 0.48685 \\
122.00000 0.49326 \\
123.00000 0.49734 \\
124.00000 0.48647 \\
125.00000 0.48217 \\
126.00000 0.47334 \\
127.00000 0.47564 \\
128.00000 0.47875 \\
129.00000 0.47564 \\
130.00000 0.47563 \\
131.00000 0.48001 \\
132.00000 0.48655 \\
133.00000 0.48873 \\
134.00000 0.49040 \\
135.00000 0.49742 \\
136.00000 0.49091 \\
137.00000 0.48442 \\
138.00000 0.48655 \\
139.00000 0.49765 \\
140.00000 0.49122 \\
141.00000 0.48218 \\
142.00000 0.47804 \\
143.00000 0.48214 \\
144.00000 0.47804 \\
145.00000 0.47090 \\
146.00000 0.47573 \\
147.00000 0.48217 \\
148.00000 0.47955 \\
149.00000 0.47344 \\
150.00000 0.47344 \\
};
\addlegendentry{Validation loss}

\end{axis}
\end{tikzpicture}


==> convergence_cube.tex <==
%
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.25in,
at={(2.6in,1.099in)},
scale only axis,
%xmode=log,
xmin=0,
xmax=60,
xminorticks=true,
xlabel = {$\mathrm{DOFs}^{1/3}$},
ylabel = {Errors},
xtick={0, 10, 20, 30, 40, 50, 60},
%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
%x tick label style={
%/pgf/number format/.cd, fixed, fixed %zerofill,
%precision=2},
ymode=log,
ymin=1e-5,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Errors for $\mathcal{T}_h^1$ and $\mathcal{T}_h^2$ meshes},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1,1)},legend cell align=left, draw=white!15!black}
]
              
\addplot [color=blue, line width=2.0pt, mark=square*, dotted, mark options=solid]
  table[row sep=crcr]{%
25.3402  1.0797e-00 \\			
34.3919  2.3575e-01 \\
43.3318  2.1944e-02 \\
};
\addlegendentry{DG error - $\mathcal{T}_h^1$}

\addplot [color=blue, line width=2.0pt, mark=*, mark options=solid]
  table[row sep=crcr]{%
25.3402  1.5309e-02 \\			
34.3919  1.2220e-03 \\
43.3318  7.7971e-05 \\
};
\addlegendentry{$\mathbf{L}^2$ error -$\mathcal{T}_h^1$}

\addplot [color=magenta, line width=2.0pt, mark=square*, dotted, mark options=solid]
  table[row sep=crcr]{%
7.7631   2.4048e-00 \\
10.5362  1.6356e-00 \\
13.2755  6.1217e-01 \\
17.0416  1.8332e-01 \\
18.7115  3.7979e-02 \\
};

\addlegendentry{DG error - $\mathcal{T}_h^2$}

\addplot [color=magenta, line width=2.0pt, mark=*, mark options=solid]
  table[row sep=crcr]{%
7.7631   1.3591e-01 \\
10.5362  6.3531e-02 \\
13.2755  1.3110e-02 \\
17.0416  2.6317e-03 \\
18.7115  3.9114e-04 \\
};
\addlegendentry{$\mathbf{L}^2$ error -  $\mathcal{T}_h^2$}

\node[right, align=left, text=black, font=\footnotesize] at (axis cs:12,1.75) {$\ell=2$};

\node[right, align=left, text=black, font=\footnotesize] at (axis cs:6.25,5) {$\ell=1$};

\node[right, align=left, text=black, font=\footnotesize] at (axis cs:14.5,6e-1) {$\ell=3$};

\node[right, align=left, text=black, font=\footnotesize] at (axis cs:17.75,2e-1) {$\ell=4$};

\node[right, align=left, text=black, font=\footnotesize] at (axis cs:19.5,3.5e-2) {$\ell=5$};

\node[right, align=left, text=black, font=\footnotesize] at (axis cs:6.25,3e-1) {$\ell=1$};

\node[right, align=left, text=black, font=\footnotesize] at (axis cs:12,7e-2) {$\ell=2$};

\node[right, align=left, text=black, font=\footnotesize] at (axis cs:14.5,1.2e-2) {$\ell=3$};

\node[right, align=left, text=black, font=\footnotesize] at (axis cs:17.75,2.5e-3) {$\ell=4$};

\node[right, align=left, text=black, font=\footnotesize] at (axis cs:19.5,3.5e-4) {$\ell=5$};


\node[right, align=left, text=black, font=\footnotesize] at (axis cs:26.5,1.5) {$\ell=1$};

\node[right, align=left, text=black, font=\footnotesize] at (axis cs:26.5,1.5e-2) {$\ell=1$};

\node[right, align=left, text=black, font=\footnotesize] at (axis cs:35,3e-1) {$\ell=2$};

\node[right, align=left, text=black, font=\footnotesize] at (axis cs:35,1.5e-3) {$\ell=2$};

\node[right, align=left, text=black, font=\footnotesize] at (axis cs:44,2.5e-2) {$\ell=3$};

\node[right, align=left, text=black, font=\footnotesize] at (axis cs:44,7.5e-5) {$\ell=3$};

\end{axis}
\end{tikzpicture}%


